Massive MIMO Channel Measurements and Achievable Rates in a Residential Area

In this paper we present a measurement set-up for massive MIMO channel sounding that shows very good long-term phase stability. Initial measurements were performed in a residential area to evaluate different conventional precoding schemes such as maximum ratio transmission and phase only precoding. A massive amount of data points was collected, with 924 times 64 complex channel weights per data point. Each data point is position-tagged using differential GPS with real-time kinematik, achieving better than 35cm position accuracy in more than 90% of the collected data points, making this dataset a rich resource for, e.g., further studying machine learning based, data-driven approaches in wireless communications.

==> fig/LinkBudget.tex <==
\tikzset{>=latex}

\begin{tikzpicture}[scale=0.4]
\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13};
\draw[thick] (-0.25,0) -- (20,0);
\draw[thick,->] (0,-13.5) -- (0,5.25);
\draw (0,6.5) node [] {Power};
\draw (0,5.75) node [] {dBm};
\draw (-0.5,0) node [] {0};

\draw[red] (-0.9,4) node [] {$P_{\text{TX}}$};
\draw[dashed,very thick,red] (0,4.5) -- (20,4.5);
\draw[red] (6,5) node [] {$P_{\text{EIRP}} \approx$ 50 dBm};
\draw[thick,red] (0,4) -- (1,4);

\draw[thick,red] (0.9,4) -- (0.9,4.5);
\draw[red] (1.5,5) node [] {$G_{\text{TX}}$};
\draw[thick,red] (0.8,4.5) -- (2.2,4.5);

\draw[thick,blue,->] (2.1,4.5) -- (2.1,-10);
\draw[blue] (5.6,3.5) node [] {path loss -110 dB};
\draw[thick,blue] (2,-10) -- (3,-10);

\draw[very thick,darkgreen] (2.9,-10) -- (2.9,-9.5);
\draw[very thick,darkgreen] (3.45,-8.75) node [] {$G_{\text{RX}}$};
\draw[very thick,darkgreen] (2.8,-9.5) -- (4.2,-9.5);

\draw[very thick,darkgreen] (4.1,-9.5) -- (4.1,-10.2);
\draw[very thick,darkgreen] (6.2,-9.8) node [] {cable loss};
\draw[very thick,darkgreen] (3.8,-10.2) -- (8.5,-10.2);


\draw[very thick,darkgreen,->] (8.3,-10.2) -- (8.3,-5.7);
\draw[very thick,darkgreen] (6.2,-7.8) node [] {amplifier};
\draw[very thick,darkgreen] (8,-5.7) -- (9.5,-5.7);

\draw[very thick,darkgreen] (9.4,-5.7) -- (9.4,-6.1);
\draw[very thick,darkgreen] (10.7,-5.2) node [] {noise figure (-1.6dB)};
\draw[very thick,darkgreen] (9,-6.1) -- (10.5,-6.1);

\draw[very thick,darkgreen] (9.8,-8.3) -- (11.8,-8.3);
\draw[very thick,darkgreen] (14.1,-7.3) node [] {multiplexer (-10 dB)};
\draw[very thick,darkgreen] (10.1,-8.3) -- (10.1,-6.1);

\draw[very thick,darkgreen] (11.3,-10.3) -- (11.3,-8.3);
\draw[very thick,darkgreen] (15.3,-9.4) node [] {summation (-10 dB)};
\draw[very thick,darkgreen] (11.1,-10.3) -- (17.2,-10.3);

\draw[dashed,very thick,orange] (0,-10.3) -- (20,-10.3);
\draw[orange] (-0.9,-9.7) node [] {$P_{\text{RX}}$};

\draw[very thick,orange] (17.1,-10.3) -- (17.1,-12.3);
\draw[very thick,orange] (14.05,-11.2) node [] {SNR = 30 dB};

\draw[very thick,magenta] (0,-12.3) -- (20,-12.3);
\draw[fill, magenta!20]  (0,-12.3) rectangle (20,-14.3);
\draw[magenta] (10,-12.9) node [] {(thermal and quantization noise in 20MHz)=-97dBm};

\draw[black] (14.5,2) node [] {coverage (1.27 GHz) $\approx$ 2.1 km};
\end{tikzpicture}


==> fig/frameStructure.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
\tikzset{>=latex}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick]
\tikzstyle{vertical_box} = [draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90]
\tikzstyle{data}=[rectangle split,rectangle split parts=2,draw,text centered]
\def\originx{0}
\def\originy{0}
\def\ueposx{0.4}
\def\ueposy{0.8}
\node[box,blue,minimum height=1cm,minimum width=1.5cm,fill=blue!10] (ue) at (\ueposx+0.42,\ueposy) {Pilot};
\node[box,blue,minimum height=1cm,minimum width=1.5cm,fill=blue!10] (ue) at (\ueposx+1.92,\ueposy) {Pilot};
\node[box,blue,minimum height=1cm,minimum width=1.5cm,fill=blue!10] (ue) at (\ueposx+4.98,\ueposy) {Pilot};
\node[box,red,minimum height=1cm,minimum width=1.5cm,fill=red!10] (ue) at (\ueposx+3.44,\ueposy) {Emb.\\ data};

\node [left] at (6.8,0.75) {$\hdots$};
\draw [thick, ->] (0,0) -- (0,2);
\draw [thick, ->] (0,0) -- (6,0);
\node [above] at (0,2) {$f$};
\node [right] at (6,0) {$t$};
\node [left] at (-0.1,1.3) {$f_{c}+\text{B}/2$};
\node [left] at (-0.1,0.3) {$f_{c}-\text{B}/2$};
\draw [thick, -] (-0.1,0.3) -- (0.1,0.3);
\draw [thick, -] (-0.1,1.3) -- (0.1,1.3);
\node at (0,-0.3) {$0$};
\draw [thick, -] (1.6,-0.1) -- (1.6,0.1);
\node at (1.6,-0.3) {$\unit[64]{\text{\textmu}s}$};
\draw [thick, -] (3.1,-0.1) -- (3.1,0.1);
\node at (3.1,-0.3) {$\unit[128]{\text{\textmu}s}$};
\draw [thick, -] (4.7,-0.1) -- (4.7,0.1);
\node at (4.7,-0.3) {$\unit[192]{\text{\textmu}s}$};
\end{tikzpicture}

